Optimizing Interaction Space: Enlarging the Capture Volume for Multiple Portable Motion Capture Devices

Markerless motion capture devices such as the Leap Motion Controller (LMC) have been extensively used for tracking hand, wrist, and forearm positions as an alternative to Marker-based Motion Capture (MMC). However, previous studies have highlighted the subpar performance of LMC in reliably recording hand kinematics. In this study, we employ four LMC devices to optimize their collective tracking volume, aiming to enhance the accuracy and precision of hand kinematics. Through Monte Carlo simulation, we determine an optimized layout for the four LMC devices and subsequently conduct reliability and validity experiments encompassing 1560 trials across ten subjects. The combined tracking volume is validated against an MMC system, particularly for kinematic movements involving wrist, index, and thumb flexion. Utilizing calculation resources in one computer, our result of the optimized configuration has a better visibility rate with a value of 0.05 $\pm$ 0.55 compared to the initial configuration with -0.07 $\pm$ 0.40. Multiple Leap Motion Controllers (LMCs) have proven to increase the interaction space of capture volume but are still unable to give agreeable measurements from dynamic movement.

==> method_chris.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'method_chris.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{445.33582793bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.9541125)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{method_chris.pdf}}%
    \put(0.07652647,0.60675296){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{I}\textbf{n}\textbf{i}\textbf{t}\textbf{i}\textbf{a}\textbf{l}\end{tabular}}}}%
    \put(0.04890686,0.57441781){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{M}\textbf{M}\textbf{C}\textbf{ }\textbf{D}\textbf{a}\textbf{t}\textbf{a}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{method_chris.pdf}}%
    \put(0.22815078,0.26777595){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{O}\textbf{p}\textbf{t}\textbf{i}\textbf{m}\textbf{i}\textbf{z}\textbf{e}\textbf{d}\end{tabular}}}}%
    \put(0.23268667,0.23539588){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{L}\textbf{M}\textbf{C}\textbf{ }\textbf{D}\textbf{a}\textbf{t}\textbf{a}\end{tabular}}}}%
    \put(0.27308796,0.60682033){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{O}\textbf{p}\textbf{t}\textbf{i}\textbf{m}\textbf{i}\textbf{z}\textbf{e}\textbf{d}\end{tabular}}}}%
    \put(0.27252657,0.57441781){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{M}\textbf{M}\textbf{C}\textbf{ }\textbf{D}\textbf{a}\textbf{t}\textbf{a}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{method_chris.pdf}}%
    \put(0.70578138,0.90286357){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{I}\textbf{n}\textbf{t}\textbf{e}\textbf{r}\textbf{p}\textbf{o}\textbf{l}\textbf{a}\textbf{t}\textbf{i}\textbf{o}\textbf{n}\end{tabular}}}}%
    \put(0.70781384,0.76290281){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{R}\textbf{e}\textbf{a}\textbf{l}\textbf{i}\textbf{g}\textbf{n}\textbf{m}\textbf{e}\textbf{n}\textbf{t}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{method_chris.pdf}}%
    \put(0.7011375,0.44901623){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{K}\textbf{a}\textbf{l}\textbf{m}\textbf{a}\textbf{n}\textbf{ }\textbf{F}\textbf{i}\textbf{l}\textbf{t}\textbf{e}\textbf{r}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{method_chris.pdf}}%
    \put(0.03575491,0.76994465){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{I}\textbf{n}\textbf{i}\textbf{t}\textbf{i}\textbf{a}\textbf{l}\end{tabular}}}}}%
    \put(0.06813498,0.72246362){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{C}\textbf{o}\textbf{n}\textbf{f}\textbf{i}\textbf{g}\textbf{u}\textbf{r}\textbf{a}\textbf{t}\textbf{i}\textbf{o}\textbf{n}\end{tabular}}}}}%
    \put(0.03718025,0.09070017){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{O}\textbf{p}\textbf{t}\textbf{i}\textbf{m}\textbf{i}\textbf{z}\textbf{e}\textbf{d}\textbf{ }\end{tabular}}}}}%
    \put(0.0695154,0.07032229){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{C}\textbf{o}\textbf{n}\textbf{f}\textbf{i}\textbf{g}\textbf{u}\textbf{r}\textbf{a}\textbf{t}\textbf{i}\textbf{o}\textbf{n}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{method_chris.pdf}}%
    \put(0.25188728,0.91775963){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{I}\textbf{n}\textbf{i}\textbf{t}\textbf{i}\textbf{a}\textbf{l}\end{tabular}}}}%
    \put(0.22938741,0.88535712){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{L}\textbf{M}\textbf{C}\textbf{ }\textbf{D}\textbf{a}\textbf{t}\textbf{a}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{method_chris.pdf}}%
    \put(0.07652647,0.60675296){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{I}\textbf{n}\textbf{i}\textbf{t}\textbf{i}\textbf{a}\textbf{l}\end{tabular}}}}%
    \put(0.04890686,0.57441781){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{M}\textbf{M}\textbf{C}\textbf{ }\textbf{D}\textbf{a}\textbf{t}\textbf{a}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{method_chris.pdf}}%
    \put(0.27308796,0.60682033){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{O}\textbf{p}\textbf{t}\textbf{i}\textbf{m}\textbf{i}\textbf{z}\textbf{e}\textbf{d}\end{tabular}}}}%
    \put(0.27252657,0.57441781){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{M}\textbf{M}\textbf{C}\textbf{ }\textbf{D}\textbf{a}\textbf{t}\textbf{a}\end{tabular}}}}%
    \put(0.70578138,0.90286357){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{I}\textbf{n}\textbf{t}\textbf{e}\textbf{r}\textbf{p}\textbf{o}\textbf{l}\textbf{a}\textbf{t}\textbf{i}\textbf{o}\textbf{n}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{method_chris.pdf}}%
    \put(0.70781384,0.76290281){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{R}\textbf{e}\textbf{a}\textbf{l}\textbf{i}\textbf{g}\textbf{n}\textbf{m}\textbf{e}\textbf{n}\textbf{t}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{method_chris.pdf}}%
    \put(0.7011375,0.44901623){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{K}\textbf{a}\textbf{l}\textbf{m}\textbf{a}\textbf{n}\textbf{ }\textbf{F}\textbf{i}\textbf{l}\textbf{t}\textbf{e}\textbf{r}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{method_chris.pdf}}%
    \put(0.03575491,0.76994465){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{I}\textbf{n}\textbf{i}\textbf{t}\textbf{i}\textbf{a}\textbf{l}\end{tabular}}}}}%
    \put(0.06813498,0.72246362){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{C}\textbf{o}\textbf{n}\textbf{f}\textbf{i}\textbf{g}\textbf{u}\textbf{r}\textbf{a}\textbf{t}\textbf{i}\textbf{o}\textbf{n}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{method_chris.pdf}}%
    \put(0.03718025,0.09070017){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{O}\textbf{p}\textbf{t}\textbf{i}\textbf{m}\textbf{i}\textbf{z}\textbf{e}\textbf{d}\textbf{ }\end{tabular}}}}}%
    \put(0.0695154,0.07032229){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{C}\textbf{o}\textbf{n}\textbf{f}\textbf{i}\textbf{g}\textbf{u}\textbf{r}\textbf{a}\textbf{t}\textbf{i}\textbf{o}\textbf{n}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{method_chris.pdf}}%
    \put(0.61795011,0.14233494){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{C}\textbf{a}\textbf{l}\textbf{c}\textbf{u}\textbf{l}\textbf{a}\textbf{t}\textbf{i}\textbf{o}\textbf{n}\textbf{ }\textbf{o}\textbf{f}\textbf{ }\textbf{:}\end{tabular}}}}%
    \put(0.61795619,0.09470735){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{1}\textbf{.}\textbf{ }\textbf{F}\textbf{i}\textbf{n}\textbf{g}\textbf{e}\textbf{r}\textbf{ }\textbf{L}\textbf{e}\textbf{n}\textbf{g}\textbf{t}\textbf{h}\end{tabular}}}}%
    \put(0.618861,0.06192923){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{2}\textbf{.}\textbf{ }\textbf{J}\textbf{o}\textbf{i}\textbf{n}\textbf{t}\textbf{ }\textbf{A}\textbf{n}\textbf{g}\textbf{l}\textbf{e}\end{tabular}}}}%
    \put(0.61965201,0.02778693){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{3}\textbf{.}\textbf{ }\textbf{V}\textbf{i}\textbf{s}\textbf{i}\textbf{b}\textbf{i}\textbf{l}\textbf{i}\textbf{t}\textbf{y}\textbf{ }\textbf{R}\textbf{a}\textbf{t}\textbf{e}\textbf{ }\textbf{(LMCs)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{method_chris.pdf}}%
    \put(0.03561757,0.43375714){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Ground}\end{tabular}}}}}%
    \put(0.06830108,0.42842291){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Truth}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{method_chris.pdf}}%
  \end{picture}%
\endgroup%


==> optimization_v2.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'optimization_v2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{185.62125859bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.40646662)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{optimization_v2.pdf}}%
    \put(0.07390974,0.06999795){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Initial LMC placement \\\end{tabular}}}}%
    \put(0.07162391,0.021835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Optimized LMC placement \\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{optimization_v2.pdf}}%
    \put(0.06982347,1.29786165){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1. Input Data \\Monte Carlo Sim.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{optimization_v2.pdf}}%
    \put(0.71459391,1.08678071){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3. Ray Tracing Alg.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{optimization_v2.pdf}}%
    \put(0.68711793,1.27415695){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2. Optimization\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{optimization_v2.pdf}}%
    \put(0.69668001,0.89564999){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4. Cost function \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{optimization_v2.pdf}}%
  \end{picture}%
\endgroup%

